Colorful paths for 3-chromatic graphs

In this paper, we prove that every 3-chromatic connected graph, except $C_7$, admits a 3-vertex coloring in which every vertex is the beginning of a 3-chromatic path. It is a special case of a conjecture due to S.~Akbari, F.~Khaghanpoor, and S.~Moazzeni, cited in [P.J. Cameron, Research problems from the BCC22, \emph{Discrete Math.} {\bf 311} (2011), 1074--1083], stating that every connected graph $G$ other than $C_7$ admits a $\chi (G)$-coloring such that every vertex of $G$ is the beginning of a colorful path (i.e. a path of on $\chi(G)$ vertices containing a vertex of each color). We also provide some support for the conjecture in the case of 4-chromatic graphs.

==> Dc.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Dc.pdf}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7767,4009)(664,-5858)
\put(7966,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V^c_1$}%
}}}}
\put(7021,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V^c_2$}%
}}}}
\put(6166,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V^c_3$}%
}}}}
\put(5266,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V^c_4$}%
}}}}
\put(4366,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V^c_5$}%
}}}}
\put(3466,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V^c_6$}%
}}}}
\put(2566,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V^c_7$}%
}}}}
\put(1666,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V^c_8$}%
}}}}
\put(766,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V^c_9$}%
}}}}
\put(8416,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_c$}%
}}}}
\put(7741,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_c$}%
}}}}
\end{picture}%

